Understanding Feature Selection and Feature Memorization in Recurrent Neural Networks

In this paper, we propose a test, called Flagged-1-Bit (F1B) test, to study the intrinsic capability of recurrent neural networks in sequence learning. Four different recurrent network models are studied both analytically and experimentally using this test. Our results suggest that in general there exists a conflict between feature selection and feature memorization in sequence learning. Such a conflict can be resolved either using a gating mechanism as in LSTM, or by increasing the state dimension as in Vanilla RNN. Gated models resolve this conflict by adaptively adjusting their state-update equations, whereas Vanilla RNN resolves this conflict by assigning different dimensions different tasks. Insights into feature selection and memorization in recurrent networks are given.

==> tikz_dependency_rnn2d.tex <==


\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid,
%semithick ,
very thick,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.05cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.3cm , minimum height = 0.3cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =9.5cm , minimum height = 6cm, rounded corners=.5cm, opacity=0.5},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270},
biasedActivationNeuron/.style ={regular polygon, regular polygon sides=5, top color =white , 
%bottom color = processblue!20 , draw, processblue , text=blue , 
bottom color = red!35 , draw, red , text=red , 
minimum width =1.2cm},
]

\tikzset{every node/.style={inner sep=-2pt}}

\tikzstyle{add}=[state];
\tikzstyle{copy}=[state];
\tikzstyle{product}=[box];
\tikzstyle{stack}=[state, top color=red, bottom color=red];
\tikzstyle{activate}=[triangle];
\tikzstyle{complement}=[circle split, rotate=45, draw, orange!50!black, top color=orange, bottom color=white];
\tikzstyle{stochasticMap}=[state, top color =white , bottom color = purple!20, draw, purple , text=purple , minimum width =1cm];
\tikzstyle{function}=[neuron, rounded corners=.1cm, opacity=1, top color =white , bottom color = red!35 , draw, red , text=red , 
minimum width =0.8cm, minimum height=0.8cm];

%%%%% dead version of everytihng %%%%%

\tikzstyle{dead add}=[state, top color =white , bottom color = white, draw, processblue!40!white , text=processblue!50!white, opacity=0.5];
\tikzstyle{dead copy}=[state, top color =white , bottom color = white, draw, processblue!40!white , text=processblue!50!white, opacity=0.5];
\tikzstyle{dead product}=[box, top color =white , bottom color = white, draw, processblue!40!white , text=processblue!50!white, opacity=0.5];
\tikzstyle{dead stack}=[state, top color=red!20!white, bottom color=red!20!white, draw, processblue!40!white , text=processblue!50!white, opacity=0.5];
\tikzstyle{dead activate}=[triangle, top color =white , bottom color = white, draw, processblue!40!white , text=processblue!50!white, opacity=0.5];
\tikzstyle{dead biasedActivationNeuron}=[biasedActivationNeuron, top color =white , bottom color = white, draw, red!20!white , text=red!50!white, opacity=0.5];
\tikzstyle{dead complement}=[complement, top color =white , bottom color = white, draw, orange!40!white , text=orange!50!white, opacity=0.5];

\tikzstyle{xNode}=[state, top color =white , bottom color = blue!20, draw, blue , text=blue , minimum width =1cm];

%%% somehow I can not make a ``dead edge'' using tikzstyle

\node[](origin){Memorization State};
\node[below = 1.5cm of origin](origin1){Loading State};
\node[below = 1.5cm of origin1](origin2){Input};


\node[stochasticMap, right= 2cm of origin](s1_past){$S_{t-1}^1$};
\node[stochasticMap, below=1.5cm of s1_past](s2_past){$S_{t-1}^2$};
\node[stochasticMap, right=2cm of s1_past](s1_present){$S_{t}^1$};
\node[stochasticMap, below=1.5cm of s1_present](s2_present){$S_{t}^2$};
\node[stochasticMap, right=2cm of s1_present](s1_future){$S_{t+1}^1$};
\node[stochasticMap, below=1.5cm of s1_future](s2_future){$S_{t+1}^2$};

\node[xNode, below=1.5cm of s2_past](x_past){$X_{t-1}$};
\node[xNode, below=1.5cm of s2_present](x_present){$X_{t}$};
\node[xNode, below=1.5cm of s2_future](x_future){$X_{t+1}$};




%\path (origin) edge (s1_past);
\path (s1_past) edge (s1_present);
\path (s1_present) edge (s1_future);

\path (s2_past) edge (s1_present);
\path (s2_present) edge (s1_future);

\path (x_past) edge (s2_past);
\path (x_present) edge (s2_present);
\path (x_future) edge (s2_future);





%
%\node[](u){};
%\node[copy, right=1cm of u](uCopy){};
%\node[right=3cm of u](empty){};
%\node[copy, below right=2cm and 1.5cm of empty](xCopy){};
%\node[function, right=3cm of empty](f){$f$};
%\node[copy, left=1.5cm of f](uCopy3){};
%\node[right=3cm of f](vFinal){};
%\node[add, left=1cm of vFinal](addFinal){};
%\node [function, below right=2cm and 3cm of empty](f_oneway){$f$};
%\node [product, right=1.5cm of f_oneway](product){};
%\node[right= 3cm of f_oneway](v){};
%\node[stochasticMap, below=2cm of empty](u2x){$p_{X|U}$};
%\node[copy, below right =2cm and 0.5cm of uCopy](uCopy2){};
%
%\node [function, minimum width =1.5cm, below =2cm of u2x](logP){$\log p_{X|U}$};
%
%
%
%%% horizontal connection
%\path (u) edge (uCopy);
%\path (uCopy) edge (uCopy3);
%\path (uCopy3) edge (f);
%\path (f) edge (addFinal);
%\path (addFinal) edge (vFinal);
%
%%% lower connection
%\path (uCopy) edge [out=-60, in=90] (uCopy2);
%\path (uCopy2) edge (u2x);
%\path (u2x) edge [dashed](xCopy);
%\path (xCopy) edge (f_oneway); 
%\path (f_oneway) edge [decoration=snake,decorate] (product);
%
%\path (uCopy2) edge [out=-90, in=120] (logP);
%\path (xCopy) edge [out=-90, in=60] (logP);
%\path (logP) edge [out=-90, in=-110] (product);
%
%\path (uCopy3) edge[out=-60, in=150] (f_oneway);
%\path (xCopy) edge [out=60, in=-150] (f);
%\path (product) edge [out=90, in=-120](addFinal);
%
%%% text
%
%\node[above right = 0.2cm and 0.5cm of u]{$u$};
%\node[above left = 0.2cm and 0.5cm of vFinal]{$v$};
%\node [above right = 0.2cm and 1cm of u2x]{$\hat{x}_i$};
%
%
%




\end{tikzpicture}
